Robust Shape Optimization of Electric Devices Based on Deterministic Optimization Methods and Finite Element Analysis With Affine Decomposition and Design Elements

In this paper, gradient-based optimization methods are combined with finite-element modeling for improving electric devices. Geometric design parameters are considered by affine decomposition of the geometry or by the design element approach, both of which avoid remeshing. Furthermore, it is shown how to robustify the optimization procedure, i.e., how to deal with uncertainties on the design parameters. The overall procedure is illustrated by an academic example and by the example of a permanent-magnet synchronous machine. The examples show the advantages of deterministic optimization compared to standard and popular stochastic optimization procedures such as, e.g., particle swarm optimization.

==> images/geometry_affine2.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_affine2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.44375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38363483)%
    \put(0,0){\includegraphics[width=\unitlength]{images/geometry_affine3.pdf}}%
    \put(0.285,0.14762002){\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.4,0.30){\makebox(0,0)[lb]{\smash{$S_D$}}}
    \put(0.21531671,0.098){\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.22,0.1808317){\makebox(0,0)[lb]{\smash{$p_3$}}}%
  \end{picture}%
\endgroup%


==> images/team25_tikz_pic.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1.5}]
% x-y axis
\XYcoord{12}{7};
\draw (0,0) -- (-1,0);
\draw (0,0) -- (0, -4);

% die mold 1
%-----------
% draw point a / beginning of axes
\node [fill,circle, scale=0.5] at (0,0) (aa) {};
\node at (-0.2, -0.3) (a) {a};
% draw points g, h and connect them with arc
\draw [thick,domain=0:90] plot ({0+3*cos(\x)}, {0+3*sin(\x)});
\node [fill,circle, scale=0.5] at ({0+3*cos(0)}, {0+3*sin(0)}) (gg) {};
\node at ({-0.2+3*cos(0)}, {-0.3+3*sin(0)}) (g) {g};
\node [fill,circle, scale=0.5] at ({0+3*cos(90)}, {0+3*sin(90)}) (hh) {};
\node at ({+0.3+3*cos(90)}, {+0.3+3*sin(90)}) (h) {h};

% cavity
%-------
\draw [thick,domain=0:45] plot ({4*cos(\x)}, {4*sin(\x)});
\draw [thick,domain=0:45] plot ({5*cos(\x)}, {5*sin(\x)});
% connect upper part
\draw [thick] ({4*cos(45)}, {4*sin(45)}) -- ({5*cos(45)}, {5*sin(45)});
% draw dotted e-f arc and nodes
\draw [thick, dashed, domain=0:45] plot ({4.8*cos(\x)}, {4.8*sin(\x)});
\node [fill,circle, scale=0.5] at ({4.8*cos(0)}, {4.8*sin(0)}) (ee) {};
\node at ({-0.2+4.8*cos(0)}, {-0.3+4.8*sin(0)}) (e) {e};
\node [fill,circle, scale=0.5] at ({4.8*cos(45)}, {4.8*sin(45)}) (ff) {};
\node at ({-0.3+4.8*cos(45)}, {4.8*sin(45)}) (f) {f};

% die mold 2
%-----------
% arc
\draw [dotted, domain=0:90] plot ({8*cos(\x)}, {6*sin(\x)});
% node i
\node [fill,circle, scale=0.5] at ({8*cos(0)}, {6*sin(0)}) (ii) {};
\node at ({-0.2+8*cos(0)}, {-0.3+6*sin(0)}) (i) {i}; 
% node m
\node [fill,circle, scale=0.5] at ({8*cos(60)}, {6*sin(60)}) (mm) {};
\node at ({-0.3+8*cos(60)}, {6*sin(60)}) (m) {m};
% node k
\node [fill,circle, scale=0.5] at ({8*cos(60)}, {-1+6*sin(60)}) (kk) {};
\node at ({8*cos(60)}, {-1.3+6*sin(60)}) (k) {k};
% connect k-m
\draw [thick] ({8*cos(60)}, {6*sin(60)}) -- ({8*cos(60)}, {-1+6*sin(60)});
% connect k - arc
\draw [thick] ({8*cos(60)}, {-1+6*sin(60)}) -- ({8*cos(44)}, {6*sin(44)});
% node j
\node [fill,circle, scale=0.5] at ({8*cos(44)}, {6*sin(44)}) (jj) {};
\node at ({8*cos(44)}, {-0.3+6*sin(44)}) (j) {j};
% connect i-j
\draw [thick, domain=0:44] plot ({8*cos(\x)}, {6*sin(\x)});
% part of die mold left of node i
\draw [thick] ({1+8*cos(0)}, {6*sin(60)}) -- ({8*cos(60)}, {6*sin(60)});
\draw [thick] ({1+8*cos(0)}, {6*sin(60)}) -- ({1+8*cos(0)}, {6*sin(0)});

% pole piece
\draw [thick] (11,0) -- (11,7);

% angle q
\draw [dashed] (0,0) -- ({4.8*cos(40)}, {4.8*sin(40)});
\node at (2, 1) (Rsmp) {$r_{\text{smp}}$};
\draw [->, domain=0:40] plot ({cos(\x)}, {sin(\x)});
\node at ({0.3+cos(20)}, {sin(20)}) (q) {q};

% writings
%---------
% pole piece
\node at (12, 6) (pp) {pole};
\node at (12, 5.5) (pp) {piece};
% die molds
\node at (1, 2) (dm1) {die mold};
\node at (8, 4) (dm2) {die mold};
% cavity
\node[fill,circle, scale=0.5] at (4, 1.5) (cv) {};
\draw (4, 1.5) -- (5.5, 1);
\node at (5.7, 0.8) (cv2) {cavity};

% lengths
% -------
% R1/y-axis
%\draw [<->] (-0.3, 0) -- ({-0.3+3*cos(90)}, {3*sin(90)});
\draw [<->] ($(aa) - (0.2, 0)$) -- ($(hh) - (0.2, 0)$);
\node at (-0.5, 1.5) (R1y) {$p_1$};
% L3
\draw [<->] ($(aa) - (0.8, 0)$) -- ({-0.8+8*cos(90)}, {6*sin(90)});
\node at (-1.1, 3) (L3) {$p_3$};
\draw [dotted] ({-0.8+8*cos(90)}, {6*sin(90)}) -- ({8*cos(90)}, {6*sin(90)});
% R1/x-axis
\draw [<->] ($(aa) - (0, 0.5)$) -- ($(gg) - (0, 0.5)$);
\node at (1.5, -0.8) (R1x) {$p_1$};
\draw [dotted] (gg) -- ($(gg) - (0, 1)$);
% 9.5
\draw [<->] ($(aa) - (0, 1.5)$) -- ($({4*cos(0)}, {4*sin(0)}) - (0, 1.5)$);
\node at (2, -1.8) (9.5) {$9.5$};
\draw [dotted] ({4*cos(0)}, {4*sin(0)}) -- ($({4*cos(0)}, {4*sin(0)}) - (0, 2)$);
% 3
\draw [<->] ($({4*cos(0)}, {4*sin(0)}) - (0,1.5)$) -- ($({5*cos(0)}, {5*sin(0)}) - (0,1.5)$);
\draw [dotted] ({5*cos(0)}, {5*sin(0)}) -- ($({5*cos(0)}, {5*sin(0)}) - (0, 2)$);
\node at (4.5, -1.8) (3) {$3$};
% 2.25
\draw [<->] ($({4*cos(0)}, {4*sin(0)}) - (0, 0.7)$) -- ($(ee) - (0,0.7)$);
\draw [dotted] (ee) -- ($(ee) - (0, 1)$);
\node at (4.4, -1) (2.25) {$2.25$};
% L2
\draw [<->] ($(aa) - (0, 2.5)$) -- ($(ii) - (0, 2.5)$);
\node at (4, -2.8) (L2) {$p_2$};
\draw [dotted] (ii) -- ($(ii) - (0, 3)$); 
% 20
\draw [<->] ($(aa) - (0, 3.5)$) -- ($({1+8*cos(0)}, {6*sin(0)}) - (0, 3.5)$);
\draw [dotted] ($({1+8*cos(0)}, {6*sin(0)}) - (0, 3.8)$) -- ({1+8*cos(0)}, {6*sin(0)});
\node at (5, -3.8) (20) {$20$};
% 5
\draw [dotted] (11,0) -- (11,-3.8);
\draw [<->]  ($({1+8*cos(0)}, {6*sin(0)})-(0,3.5)$) -- (11,-3.5);
\node at (10, -3.8) (5) {$5$};
% 12.5
\draw [<->] ($({1+8*cos(0)}, {6*sin(0)}) + (0.5, 0)$) -- ($({1+8*cos(0)}, {6*sin(60)}) + (0.5, 0)$);
\draw [dotted] ($({1+8*cos(0)}, {6*sin(60)}) + (1, 0)$) -- ({1+8*cos(0)}, {6*sin(60)});
\node at (10, 2.5) (12.5) {$12.5$};
% L4
\draw [<->] ($(mm) + (0, 0.5)$) -- ($({1+8*cos(0)}, {6*sin(60)}) + (0, 0.5)$);
\draw [dotted] (mm) -- ($(mm) + (0, 1)$); 
\draw [dotted] ({1+8*cos(0)}, {6*sin(60)}) -- ($({1+8*cos(0)}, {6*sin(60)}) + (0, 1)$);
\node at (6.5, 6) (L4) {$p_4$};
% 2
\draw [<->] ($(mm) + (0.5, 0)$) -- ($(kk) + (0.5, 0)$);
\node at ($(kk) + (0.8, 0.5)$) (2) {$2$};
\end{tikzpicture}
